TreeFlash: Parallel AR-Approximation for Faster Speculative Decoding

One-shot block drafters for speculative decoding generate the full draft in a single forward pass, achieving strong throughput by eliminating sequential token generation. However, they predict each draft token conditioned only on the prefix context, with no dependence on previously drafted tokens. This non-autoregressive conditioning causes the drafter's distribution to diverge from the verifier's true autoregressive distribution as draft depth grows. This problem becomes more severe in tree-based drafting, where distinct branches are forced to share the same marginal distribution for subsequent tokens. We propose TreeFlash, which addresses this by incorporating an MLP layer conditioned on the drafter's hidden state and the previous token to approximate an autoregressive distribution. TreeFlash retains the $\mathcal{O}(1)$ decoding time complexity of one-shot drafters by employing a two-stage approximation mechanism. TreeFlash achieves state-of-the-art performance across a variety of tasks and models, improving over marginal tree drafting by $12\%$ higher block efficiency and $9\%$ higher speedup.

==> assets/tree_construction.tex <==
\begin{minipage}{0.92\linewidth}
\raggedright
\small

\emph{1. Compute AR-approximated token distributions.} \\[-1pt]
\quad $(h_{t+1}, \ldots, h_{t+\gamma})
      \gets \mathrm{DFlash}(x_{\leq t})$ \\[-1pt]

\quad \textbf{for} $i \in [\gamma]$ \textbf{do} \\[-1pt]
\quad\quad $q_{t+i} \gets \mathrm{LMHead}(h_{t+i})$ \\[-1pt]
\quad\quad $\hat{x}_{t+i}^{(1:M)}
      \gets \operatorname{TopM}(q_{t+i})$ \\[-1pt]
\quad\quad $e_{t+i}^{(m)}
      \gets \mathrm{Embd}(\hat{x}_{t+i}^{(m)}),
      \quad m \in [M]$ \\[-1pt]
\quad \textbf{end for} \\[2pt]

\quad $h'_{t+1}
      \gets h_{t+1}
      + \mathrm{SwiGLU}(\tilde{h}_{t+1} :: e_t)$ \\[-1pt]
\quad $q'_{t+1}
      \gets \mathrm{LMHead}(h'_{t+1})$ \\[2pt]

\quad \textbf{for} $i \in \{2,\ldots,\gamma\}$ \textbf{do} \\[-1pt]
\quad\quad \textbf{for} $m \in [M]$ \textbf{do} \\[-1pt]
\quad\quad\quad $h_{t+i}^{\prime(m)}
      \gets h_{t+i}
      + \mathrm{SwiGLU}(\tilde{h}_{t+i} :: e_{t+i-1}^{(m)})$ \\[-1pt]
\quad\quad\quad $q_{t+i}^{\prime(m)}
      \gets \mathrm{LMHead}(h_{t+i}^{\prime(m)})$ \\[-1pt]
\quad\quad \textbf{end for} \\[-1pt]
\quad \textbf{end for} \\[4pt]

\emph{2. Construct the draft tree with OPT-Tree selection.} \\[-1pt]
\quad $\mathcal{T} \gets \{x_t\}$ \\[-1pt]
\quad $Q \gets \operatorname{InitQueue}(q'_{t+1})$
\hfill -- candidates keyed by path probability \\[-1pt]

\quad \textbf{while} $|\mathcal{T}| < B+1$ \textbf{do} \\[-1pt]
\quad\quad $v_{t+i} \gets \operatorname{PopMax}(Q)$ \\[-1pt]
\quad\quad $\mathcal{T} \gets \mathcal{T} \cup \{v_{t+i}\}$ \\[-1pt]

\quad\quad \textbf{if} $v_{t+i} = \hat{x}_{t+i}^{(m)}$
        for some $m \in [M]$
        \textbf{then} \\[-1pt]
\quad\quad\quad $Q \gets Q \cup q_{t+i+1}^{\prime(m)}$ \\[-1pt]
\quad\quad \textbf{end if} \\[-1pt]
\quad \textbf{end while} \\[-1pt]

\quad \textbf{return} $\mathcal{T}$

\end{minipage}
